Routing Towards Discriminative Power of Class Capsules

Capsule networks are recently proposed as an alternative to modern neural network architectures. Neurons are replaced with capsule units that represent specific features or entities with normalized vectors or matrices. The activation of lower layer capsules affects the behavior of the following capsules via routing links that are constructed during training via certain routing algorithms. We discuss the routing-by-agreement scheme in dynamic routing algorithm which, in certain cases, leads the networks away from optimality. To obtain better and faster convergence, we propose a routing algorithm that incorporates a regularized quadratic programming problem which can be solved efficiently. Particularly, the proposed routing algorithm targets directly on the discriminative power of class capsules making the correct decision on input instances. We conduct experiments on MNIST, MNIST-Fashion, and CIFAR-10 and show competitive classification results compared to existing capsule networks.

==> pgfplot/cifar.tex <==
%{{{


\pgfplotsset{
	width =0.4\textwidth,
	height=0.28\textwidth,
	scaled x ticks=false
}
\begin{tikzpicture}[scale=1]
\begin{axis}[minor tick num=0,
%xmin=0.20, xmax=0.90,
xmin=15,
xmax=2325,
ymax=30,
%ymin=0.5, ymax=2.0,
%xtick={500,1000,1500,2000,2500},
%ytick={0.6,0.8,...,1.8},
yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
%scaled y ticks=base 10:0,
xlabel={Iteration Count ($\times$100)},
ylabel={Evaluation Error (\%)},
xlabel near ticks,
legend style={
	draw=none,
	at={(1.16,0.76)},
	anchor=north,
	legend columns=5,
}
]
\addplot +[line width=0.7pt] [color=blue,   solid,  mark=none]  table [x={Iteration},  y={l2/fc}, each nth point={6}]   {cifar.dat};
\addplot +[line width=0.7pt] [color=red, solid,  mark=none]  table [x={Iteration},  y={l1/fc}, each nth point={6}] {cifar.dat};
\addplot +[line width=0.7pt] [color=black, solid,  mark=triangle]  table [x={Iteration},  y={dr}, each nth point={6}] {cifar.dat};
%\legend{L2, L2/FC, L1, L1/FC, DR}

\end{axis}
\end{tikzpicture}
%}}}


==> pgfplot/example.tex <==


\pgfplotsset{
    width =0.15\textwidth,
    height=0.12\textwidth,
    xmin=300, xmax=1022
}
\begin{tikzpicture}[scale=1]
\begin{axis}[minor tick num=0,
scale only axis,
%axis y line*=left,
%xmin=0.20, xmax=0.90,
ymax=100,
%ymin=0.5, ymax=2.0,
%xtick={0.3,0.4,...,0.8},
%ytick={0.6,0.8,...,1.8},
yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},
%scaled y ticks=base 10:0,
y label style={at={(axis description cs:-0.3,0.5)},rotate=0,anchor=south},
xlabel={\# of Samples},
ylabel={Accuracy (\%)},
xlabel near ticks,
legend style={
  draw=none,
  at={(0.50,1.2)},
  anchor=north,
  legend columns=3,
}
]
\addplot[mark=*, color=item1] coordinates {(317,48.21)};
\addplot[mark=*, color=item1] coordinates {(713,92.86)};
\addplot[mark=*, color=item1] coordinates {(1022,100)};
\addplot +[line width=0.7pt] [color=item2p,   solid, mark=none]  table [x={alpha},  y expr=\thisrow{acc}*100]  {svm.dat};
%\addplot +[line width=0.7pt] [color=mylight,  solid, mark=diamond]   table [x={alpha},  y={greedy}]  {svm.dat};

%\legend{Hit Rate}

\end{axis}

\end{tikzpicture}


==> pgfplot/fashion.tex <==
%{{{


\pgfplotsset{
	width =0.4\textwidth,
	height=0.28\textwidth,
	scaled x ticks=false
}
\begin{tikzpicture}[scale=1]
\begin{axis}[minor tick num=0,
%xmin=0.20, xmax=0.90,
xmin=15,
xmax=2985,
ymax=12,
%ymin=0.5, ymax=2.0,
%xtick={0.3,0.4,...,0.8},
%ytick={0.6,0.8,...,1.8},
yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
%scaled y ticks=base 10:0,
xlabel={Iteration Count ($\times$100)},
ylabel={Evaluation Error (\%)},
xlabel near ticks,
legend style={
	draw=none,
	at={(1.16,0.76)},
	anchor=north,
	legend columns=5,
}
]
\addplot +[line width=0.7pt] [color=mylight,  solid,  mark=none]  table [x={Iteration},  y={l2}, each nth point={10}]    {fmnist.dat};
\addplot +[line width=0.7pt] [color=blue,   solid,  mark=none]  table [x={Iteration},  y={l2/fc}, each nth point={10}]   {fmnist.dat};
\addplot +[line width=0.7pt] [color=green,    solid,  mark=none]  table [x={Iteration},  y={l1}, each nth point={10}]  {fmnist.dat};
\addplot +[line width=0.7pt] [color=red, solid,  mark=none]  table [x={Iteration},  y={l1/fc}, each nth point={10}] {fmnist.dat};
\addplot +[line width=0.7pt] [color=black, solid,  mark=triangle]  table [x={Iteration},  y={dr}, each nth point={10}] {fmnist.dat};
%\legend{L2, L2/FC, L1, L1/FC, DR}

\end{axis}
\end{tikzpicture}
%}}}


==> pgfplot/mnist.tex <==
%{{{


\pgfplotsset{
    width =0.4\textwidth,
    height=0.28\textwidth,
    scaled x ticks=false
}
\begin{tikzpicture}[scale=1]
\begin{axis}[minor tick num=0,
%xmin=0.20, xmax=0.90,
xmin=15,
xmax=990,
ymax=2.0,
%ymin=0.5, ymax=2.0,
%xtick={30000,60000,90000},
%ytick={0.6,0.8,...,1.8},
xticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},
%scaled y ticks=base 10:0,
xlabel={Iteration Count ($\times$100)},
ylabel={Evaluation Error (\%)},
xlabel near ticks,
legend style={
  draw=none,
  at={(0.4,1.3)},
  anchor=north,
  legend columns=3,
}
]
\addplot +[line width=0.7pt] [color=mylight,  solid,  mark=none]  table [x={Iteration},  y={l2}, each nth point={3}]    {mnist.dat};
\addplot +[line width=0.7pt] [color=blue,   solid,  mark=none]  table [x={Iteration},  y={l2/fc}, each nth point={3}]   {mnist.dat};
\addplot +[line width=0.7pt] [color=black, solid,  mark=triangle]  table [x={Iteration},  y={dr}, each nth point={3}] {mnist.dat};
\addplot +[line width=0.7pt] [color=green,    solid,  mark=none]  table [x={Iteration},  y={l1}, each nth point={3}]  {mnist.dat};
\addplot +[line width=0.7pt] [color=red, solid,  mark=none]  table [x={Iteration},  y={l1/fc}, each nth point={3}] {mnist.dat};

\legend{L2, L2/FC, DR, L1, L1/FC}

\end{axis}
\end{tikzpicture}
%}}}


==> pgfplot/multi.tex <==
%{{{


\pgfplotsset{
	width =0.4\textwidth,
	height=0.28\textwidth,
	scaled x ticks=false
}
\begin{tikzpicture}[scale=1]
\begin{axis}[minor tick num=0,
%xmin=0.20, xmax=0.90,
xmin=5,
xmax=180,
ymax=50,
%ymin=0.5, ymax=2.0,
%xtick={500,1000,1500,2000,2500},
%ytick={0.6,0.8,...,1.8},
yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
%scaled y ticks=base 10:0,
xlabel={Iteration Count ($\times$100)},
ylabel={Evaluation Error (\%)},
xlabel near ticks,
legend style={
	draw=none,
	at={(1.16,0.76)},
	anchor=north,
	legend columns=5,
}
]
\addplot +[line width=0.7pt] [color=blue,   solid,  mark=none]  table [x={Iteration},  y={l2/fc}, each nth point={1}]   {mmnist.dat};
\addplot +[line width=0.7pt] [color=red, solid,  mark=none]  table [x={Iteration},  y={l1/fc}, each nth point={1}] {mmnist.dat};
\addplot +[line width=0.7pt] [color=black, solid,  mark=triangle]  table [x={Iteration},  y={dr}, each nth point={1}] {mmnist.dat};
%\legend{L2, L2/FC, L1, L1/FC, DR}

\end{axis}
\end{tikzpicture}
%}}}


==> pgfplot/time.tex <==
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
\pgfplotsset{
	width =0.45\textwidth,
	height=0.25\textwidth,
	every axis plot/.append style = {font = \tiny},
	/pgfplots/bar cycle list/.style={/pgfplots/cycle list={%
{black,fill=myblue},
		}
	},
}
\begin{axis}[
ybar=1pt,
%enlargelimits=0.15,
bar width=7pt,
legend style={at={(0.5,1.2)},
	anchor=north,legend columns=-1},
area legend,
ylabel={Runtime ($s$)},
symbolic x coords={DR, L1, L2, L1/FC, L2/FC},
xtick=data,
ymin=0,
ytick={5,10,15,20},
ylabel near ticks,
 x tick label style={rotate=0,font=\small},
%nodes near coords,
%nodes near coords align={vertical},
]
\addplot  coordinates {(DR,18.79) (L1,14.98) (L2,15.61)(L1/FC,11.92) (L2/FC,11.10)};


%\legend{SPIE'15,ICCAD'16,Ours}
\end{axis}
\end{tikzpicture}

